A Formalism and an Algorithm for Computing Pragmatic Inferences and Detecting Infelicities

Since Austin introduced the term ``infelicity'', the linguistic literature has been flooded with its use, but no formal or computational explanation has been given for it. This thesis provides one for those infelicities that occur when a pragmatic inference is cancelled. Our contribution assumes the existence of a finer grained taxonomy with respect to pragmatic inferences. It is shown that if one wants to account for the natural language expressiveness, one should distinguish between pragmatic inferences that are felicitous to defeat and pragmatic inferences that are infelicitously defeasible. Thus, it is shown that one should consider at least three types of information: indefeasible, felicitously defeasible, and infelicitously defeasible. The cancellation of the last of these determines the pragmatic infelicities. A new formalism has been devised to accommodate the three levels of information, called ``stratified logic''. Within it, we are able to express formally notions such as ``utterance U presupposes P'' or ``utterance U is infelicitous''. Special attention is paid to the implications that our work has in solving some well-known existential philosophical puzzles. The formalism yields an algorithm for computing interpretations for utterances, for determining their associated presuppositions, and for signalling infelicitous utterances that has been implemented in Common Lisp. The algorithm applies equally to simple and complex utterances and sequences of utterances.

==> kifer-semilattice.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
\begin{picture}(258,217)(31,600)
\thicklines
\put(160,795){\line( 3,-1){118.500}}
\put( 40,735){\line( 3,-1){118.500}}
\put(280,735){\line(-3,-1){118.500}}
\put( 40,735){\line( 1,-1){ 77.500}}
\put(280,735){\line(-1,-1){ 77.500}}
\put(160,675){\line(-5,-2){ 39.655}}
\put(160,675){\line( 5,-2){ 39.655}}
\put(160,795){\line(-3,-1){118.500}}
\put(120,635){\line( 5,-2){ 39.655}}
\put(200,640){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$dt$}}}
\put(200,635){\line(-5,-2){ 39.655}}
\put(160,800){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\top$}}}
\put( 40,740){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$f$}}}
\put(280,740){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$t$}}}
\put(160,600){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\bot$}}}
\put(160,680){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$d\top$}}}
\put(120,640){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$df$}}}
\end{picture}


==> regrets2.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(465,377)(2,450)
\thinlines
\put(220,730){\line( 0,-1){ 20}}
\put(220,640){\line(-4,-1){ 80}}
\put(220,640){\line( 5,-1){100}}
\put(320,580){\line(-2,-1){122}}
\put(320,580){\line( 4,-3){ 80}}
\put(220,810){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $\neg regrets(john,\$come(mary,party))$}}}}
\put(220,775){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $(\forall x,y,z)(\neg regrets(x,\$come(y,z)) \rightarrow come^d(y,z))$}}}}
\put(220,735){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $(\forall x,y,z)(regrets(x,\$come(y,z)) \rightarrow come^i(y,z))$}}}}
\put(220,690){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $\neg regrets(john,\$come(mary,party)) \rightarrow come^d(mary,party))$}}}}
\put(220,655){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $regrets(john,\$come(mary,party)) \rightarrow come^i(mary,party))$}}}}
\put(320,590){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $come^d(mary,party)$}}}}
\put(125,595){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $ regrets(john,\$come(mary,party))$}}}}
\put(200,495){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $\neg regrets(john,\$come(mary,party))$}}}}
\put(120,555){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small {\em u-closed}}}}}
\put(200,450){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $m_0$}}}}
\put(400,495){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $come^i(mary,party)$}}}}
\put(395,455){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\small $m_1$}}}}
\end{picture}


==> tabl1.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
\begin{picture}(216,161)(132,625)
\thicklines
\put(240,735){\line( 3,-2){ 80.769}}
\put(240,775){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$a^i$}}}
\put(240,759){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$a^i
\rightarrow b^d$}}}   
\put(240,735){\line(-3,-2){ 80.769}}
\put(240,743){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg b^d$}}}
\put(320,625){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}{\em d-closed}}}}
\put(160,665){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg a^i$}}}
\put(320,665){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$b^d$}}}
\put(160,625){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}{\em i-closed}}}}
\end{picture}


==> tableau-models.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
\begin{picture}(181,307)(9,275)
\thicklines
\put(120,480){\line(-2,-1){ 60}}
\put(120,480){\line( 2,-1){ 60}}
\put( 60,420){\line(-6,-5){ 40.820}}
\put( 60,420){\line( 6,-5){ 40.820}}
\put(100,360){\vector( 0,-1){ 25}}
\put( 20,360){\vector( 0,-1){ 65}}
\put(120,565){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$a \vee b$}}}
\put(120,545){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg(a \rightarrow b)$}}}
\put(120,525){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$a \vee c$}}}
\put(120,505){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(120,485){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg b$}}}
\put( 60,430){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(180,430){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put( 20,365){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(100,365){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(180,390){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}X}}}
\put(105,320){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m_1 = \{ a, \neg b, c \}$}}}
\put( 20,275){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m_0 = \{a, \neg b \}$}}}
\end{picture}


==> tableau.latex <==
\setlength{\unitlength}{0.0125in}%
\begin{picture}(310,230)(40,570)
\put( 40,610){\line( 1, 0){ 30}}
\put(120,610){\line( 1, 0){ 30}}
\put(200,610){\line( 1, 0){ 30}}
\put(240,570){\line( 1, 0){ 30}}
\put(320,570){\line( 1, 0){ 30}}
\put(160,695){\line(-2,-1){ 54}}
\put(160,695){\line( 4,-1){ 95.294}}
\put(100,655){\line(-4,-3){ 34.400}}
\put(100,655){\line( 5,-3){ 40.441}}
\put(260,655){\line(-4,-3){ 34.400}}
\put(260,655){\line( 5,-3){ 40.441}}
\put(300,610){\line(-5,-3){ 34.559}}
\put(300,610){\line( 2,-1){ 40}}
\put(120,790){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (1)  $\neg[ p \wedge ( q \vee r)] \rightarrow [(p \wedge q) \vee (p \wedge r)]$}}}
\put(120,775){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (2) $[p \wedge (q \vee r)]$}}}
\put(120,760){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (3) $\neg [(p \wedge q) \vee (p \wedge r)]$}}}
\put(120,745){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (4) $p$}}}
\put(120,715){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (6) $\neg (p \wedge q)$}}}
\put(120,700){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (7) $\neg (p \wedge r)$}}}
\put(120,730){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (5) $(q \vee r)$}}}
\put( 80,660){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (8) $q$}}}
\put( 40,620){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (10) $\neg p$}}}
\put(120,620){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (11) $\neg q$}}}
\put(240,660){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (9) $r$}}}
\put(200,620){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (12) $\neg p$}}}
\put(280,620){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (13) $\neg q$}}}
\put(240,580){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (14) $\neg p$}}}
\put(320,580){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\tenrm (15) $\neg r$}}}
\end{picture}


==> truth-lattice.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
\begin{picture}(280,182)(80,615)
\thicklines
\put( 95,715){\vector( 0, 1){ 50}}
\put( 95,635){\vector( 0, 1){ 50}}
\put(255,715){\vector( 0, 1){ 55}}
\put(255,635){\vector( 0, 1){ 50}}
\put( 95,635){\vector( 3, 1){145.500}}
\put(255,635){\vector(-3, 1){145.500}}
\put( 95,715){\vector( 3, 1){145.500}}
\put(255,715){\vector(-3, 1){145.500}}
\put( 80,775){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\topd$}}}
\put( 80,695){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\topi$}}}
\put( 80,615){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\topu$}}}
\put(240,775){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\botd$}}}
\put(240,695){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\boti$}}}
\put(240,615){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\botu$}}}
\put(360,620){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\bf U}ndefeasible Layer}}}
\put(360,700){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\bf I}nfelicitously Defeasible Layer}}}
\put(360,780){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Felicitously {\bf D}efeasible Layer}}}
\end{picture}


==> tweety1.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
\begin{picture}(267,211)(212,560)
\thicklines
\put(320,720){\line( 2,-1){ 80}}
\put(400,650){\line(-3,-2){ 54.231}}
\put(400,650){\line( 2,-1){ 60}}
\put(320,760){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(320,744){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$b \rightarrow 
f^d$}}}
\put(320,728){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$p \rightarrow
\neg f$}}}
\put(320,720){\line(-5,-3){ 78.677}}
\put(240,660){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg b$}}}
\put(455,560){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}$m_1$}}}
\put(400,660){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$f^d$}}}
\put(345,595){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg p$}}}
\put(460,595){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg f$}}}
\put(240,620){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}{\em u-closed}}}}
\put(345,560){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}$m_0$}}}
\end{picture}


==> tweety2.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\endgroup
\begin{picture}(267,232)(212,560)
\thicklines
\put(320,720){\line( 2,-1){ 80}}
\put(400,650){\line(-3,-2){ 54.231}}
\put(400,650){\line( 2,-1){ 60}}
\put(320,760){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(320,744){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$b \rightarrow f^d$}}}
\put(240,660){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg b$}}}
\put(320,720){\line(-5,-3){ 78.677}}
\put(400,660){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$f^d$}}}
\put(345,560){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}{\em u-closed}}}}
\put(345,595){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg p$}}}
\put(460,595){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\neg f$}}}
\put(240,620){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}{\em u-closed}}}}
\put(455,560){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}$m_0$}}}
\put(320,728){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$p \rightarrow \neg f$}}}
\put(320,780){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{tt}$p$}}}
\end{picture}

